Compact Symbolic Execution (technical report)

We present a generalisation of King's symbolic execution technique called compact symbolic execution. It is based on a concept of templates: a template is a declarative parametric description of such a program part, generating paths in symbolic execution tree with regularities in program states along them. Typical sources of these paths are program loops and recursive calls. Using the templates we fold the corresponding paths into single vertices and therefore considerably reduce size of the tree without loss of any information. There are even programs for which compact symbolic execution trees are finite even though the classic symbolic execution trees are infinite.

==> fig_CSETcountIf.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=0.5pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=-0.4pt]
\tikzstyle{loc} = [circle,thick,draw,inner sep=1pt]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.7cm]
    \node [loc,inner sep=1.5pt] (1) {$a$};
    \node [loc] (2) [below of=1] {$b$}
        edge [pre] node {} (1);

    \node [rectangle,thick,draw] (3) [below of=2] {$c$}
        edge [pre] node {} (2);
    \node [loc] (4) [left of=3] {$g$}
        edge [pre] node [label=above:{$\gamma_{g}^{1}$}] {} (3);
    \node [loc] (5) [below of=4] {$h$}
        edge [pre] node {} (4);

    \node [loc,inner sep=0.4pt] (6) [below of=3,yshift=-1mm] {$f$}
        edge [pre] node [label=right:{$\gamma_{f}^{1}$}] {} (3);
    \node [rectangle,thick,draw] (7) [below of=6] {$c$}
        edge [pre] node {} (6);
    \node [loc] (8) [left of=7] {$g$}
        edge [pre] node [label=above:{$\gamma_{g}^{2}$}] {} (7);
    \node [loc] (9) [below of=8] {$h$}
        edge [pre] node {} (8);

    \node [loc,inner sep=0.4pt] (10) [below of=7,yshift=-1mm] {$f$}
        edge [pre] node [label=right:{$\gamma_{f}^{2}$}] {} (7);

    \node [] (X1) [below of=10] {} edge [dotted,thick] node {} (10);

    \node [] (X2) [above of=5] {$s_g^1~~~~~~~$};
    \node [] (X3) [above of=9] {$s_g^2~~~~~~~$};

    \node [] (X4) [above of=7] {$~~~~~~~s_f^1$};
    \node [] (X5) [above of=X1] {$~~~~~~~s_f^2$};

    \node [] (X6) [right of=4] {$~~~~~~~s_1$};
    \node [] (X7) [right of=8] {$~~~~~~~s_2$};
\end{tikzpicture}


==> fig_CSETlinSrch.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=0.5pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=0.2pt]
\tikzstyle{loc} = [circle,thick,draw,inner sep=1.0pt]
\tikzstyle{cloc} = [rectangle,thick,draw,inner sep=3pt]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.8cm]
%     \node [loc,inner sep=1.5pt] (1) {$a$};
%     \node [loc] (2) [below of=1] {$b$}
%         edge [pre] node {} (1);
% 
%      \node [loc,inner sep=1.5pt] (3) [below of=2] {$a$};
%      \node [cloc] (4) [below of=3] {$b$}
%          edge [pre] node {} (3);
%      \node [loc,inner sep=1.5pt] (5) [below of=4, left of=4] {$e$}
%          edge [pre] node {} (4);
%      \node [loc,inner sep=0.3pt] (6) [below of=4, right of=4] {$f$}
%          edge [pre] node {} (4);

     \node [loc,inner sep=1.5pt] (7)
                %[below of=4]
                {$a$};
     \node [cloc] (8) [below of=7] {$b$}
         edge [pre] node {} (7);
     \node [loc,inner sep=1.5pt] (9) [below of=8, left of=8,yshift=-0.5cm] {$e$}
         edge [pre] node [label=left:{
                $\gamma_e$}] {} (8);
     \node [loc,inner sep=0.3pt] (10) [below of=8, right of=8,yshift=-0.5cm] {$f$}
         edge [pre] node [label=right:{
                $\gamma_f$}] {} (8);
     \node [loc,inner sep=1.0pt] (11) [below of=9] {$g$}
         edge [pre] node {} (9);
     \node [loc,inner sep=1.0pt] (12) [below of=10] {$g$}
         edge [pre] node {} (10);

     \node [rectangle] (b) [below of=7,xshift=3.5mm] {$s$};
     \node [rectangle] (e) [above of=11,xshift=4mm] {$s_e'$};
     \node [rectangle] (f) [above of=12,xshift=-3.8mm,yshift=-0.4mm] {$s_f'$};
\end{tikzpicture} 


==> fig_CSETlinSrchRec.tex <==
\centering
\tikzstyle{loc} = [circle,thick,draw,inner sep=0.5pt]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.7cm]
    \node [rectangle,thick,draw,inner sep=3pt] (1) {$a$};
    \node [loc,inner sep=0.1pt] (2) [left of=1,below of=1] {$f$}
        edge [pre] node [label=above:{\scriptsize $\gamma_f~$}] {} (1);
    \node [loc,inner sep=1.5pt] (3) [right of=1,below of=1] {$e$}
        edge [pre] node [label=above:{\scriptsize $~\gamma_e$}] {} (1);

    \node [rectangle,thick,draw] (4) [below of=2] {$g$}
        edge [pre] node {} (2);
    \node [loc,inner sep=1pt] (5) [below of=4] {$g$}
        edge [pre] node {} (4);

    \node [rectangle,thick,draw] (6) [below of=3] {$g$}
        edge [pre] node {} (3);
    \node [loc,inner sep=1pt] (7) [below of=6] {$g$}
        edge [pre] node {} (6);

    \node [] (X1) [above of=4] {$~~~~~~~s_f$};
    \node [] (X2) [above of=6] {$~~~~~~~s_e$};
    \node [] (X3) [below of=4] {$~~~~~~~s_g^1$};
    \node [] (X4) [below of=6] {$~~~~~~~s_g^2$};
    \node [] (X5) [above of=5] {$~~~~~~~s_1$};
    \node [] (X6) [above of=7] {$~~~~~~~s_2$};
\end{tikzpicture}


==> fig_SETcountIf.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=0.5pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=-0.4pt]
\tikzstyle{loc} = [circle,thick,draw,inner sep=1pt]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.7cm]
%     \draw[color=black,thick,dotted] (-4.8,-9.5)--(-4.8,-10);
%     \draw[color=black,thick,dotted] (-3.4,-8.8)--(-3.4,-9.3);
%     \draw[color=black,thick,dotted] (-2,-8.8)--(-2,-9.3);
%     \draw[color=black,thick,dotted] (-0.6,-8.1)--(-0.6,-8.6);
%     \draw[color=black,thick,dotted] (0.6,-8.8)--(0.6,-9.3);
%     \draw[color=black,thick,dotted] (2,-8.1)--(2,-8.6);
%     \draw[color=black,thick,dotted] (3.4,-8.1)--(3.4,-8.6);
%     \draw[color=black,thick,dotted] (4.8,-7.4)--(4.8,-7.9);
% 
    \pgfsetmovetofirstplotpoint

    \pgfplothandlerrecord{\rootpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-0.3cm}{-1.2cm}}
        \pgfplotstreampoint{\pgfpoint{0.3cm}{-1.2cm}}
        \pgfplotstreampoint{\pgfpoint{0.3cm}{-2.4cm}}
        \pgfplotstreampoint{\pgfpoint{-2.2cm}{-2.7cm}}
        \pgfplotstreampoint{\pgfpoint{-2.5cm}{-4.2cm}}
        \pgfplotstreampoint{\pgfpoint{-2.9cm}{-4.2cm}}
        \pgfplotstreampoint{\pgfpoint{-3cm}{-2.4cm}}
        \pgfplotstreampoint{\pgfpoint{-0.3cm}{-2cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\leftpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-3.1cm}{-3.8cm}}
        \pgfplotstreampoint{\pgfpoint{-2.4cm}{-3.8cm}}
        \pgfplotstreampoint{\pgfpoint{-2.4cm}{-5.0cm}}
        \pgfplotstreampoint{\pgfpoint{-3.7cm}{-5.4cm}}
        \pgfplotstreampoint{\pgfpoint{-3.9cm}{-6.8cm}}
        \pgfplotstreampoint{\pgfpoint{-4.3cm}{-6.8cm}}
        \pgfplotstreampoint{\pgfpoint{-4.4cm}{-5.0cm}}
        \pgfplotstreampoint{\pgfpoint{-3cm}{-4.6cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{2.4cm}{-3.1cm}}
        \pgfplotstreampoint{\pgfpoint{3cm}{-3.1cm}}
        \pgfplotstreampoint{\pgfpoint{3cm}{-4.3cm}}
        \pgfplotstreampoint{\pgfpoint{1.7cm}{-4.7cm}}
        \pgfplotstreampoint{\pgfpoint{1.5cm}{-6.1cm}}
        \pgfplotstreampoint{\pgfpoint{1cm}{-6.1cm}}
        \pgfplotstreampoint{\pgfpoint{1cm}{-4.3cm}}
        \pgfplotstreampoint{\pgfpoint{2.4cm}{-3.9cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\leftleftpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-4.5cm}{-6.4cm}}
        \pgfplotstreampoint{\pgfpoint{-3.8cm}{-6.4cm}}
        \pgfplotstreampoint{\pgfpoint{-3.9cm}{-7.5cm}}
        \pgfplotstreampoint{\pgfpoint{-4.4cm}{-7.8cm}}
        \pgfplotstreampoint{\pgfpoint{-4.6cm}{-9.4cm}}
        \pgfplotstreampoint{\pgfpoint{-5.0cm}{-9.4cm}}
        \pgfplotstreampoint{\pgfpoint{-5.1cm}{-7.6cm}}
        \pgfplotstreampoint{\pgfpoint{-4.4cm}{-7.2cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\leftrightpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-1.7cm}{-5.7cm}}
        \pgfplotstreampoint{\pgfpoint{-1.0cm}{-5.7cm}}
        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-6.8cm}}
        \pgfplotstreampoint{\pgfpoint{-1.6cm}{-7.1cm}}
        \pgfplotstreampoint{\pgfpoint{-1.8cm}{-8.7cm}}
        \pgfplotstreampoint{\pgfpoint{-2.2cm}{-8.7cm}}
        \pgfplotstreampoint{\pgfpoint{-2.3cm}{-6.9cm}}
        \pgfplotstreampoint{\pgfpoint{-1.6cm}{-6.5cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightleftpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{0.9cm}{-5.7cm}}
        \pgfplotstreampoint{\pgfpoint{1.6cm}{-5.7cm}}
        \pgfplotstreampoint{\pgfpoint{1.5cm}{-6.8cm}}
        \pgfplotstreampoint{\pgfpoint{1.0cm}{-7.1cm}}
        \pgfplotstreampoint{\pgfpoint{0.8cm}{-8.7cm}}
        \pgfplotstreampoint{\pgfpoint{0.4cm}{-8.7cm}}
        \pgfplotstreampoint{\pgfpoint{0.3cm}{-6.9cm}}
        \pgfplotstreampoint{\pgfpoint{1.0cm}{-6.5cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightrightpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{3.7cm}{-5.0cm}}
        \pgfplotstreampoint{\pgfpoint{4.4cm}{-5.0cm}}
        \pgfplotstreampoint{\pgfpoint{4.3cm}{-6.1cm}}
        \pgfplotstreampoint{\pgfpoint{3.8cm}{-6.4cm}}
        \pgfplotstreampoint{\pgfpoint{3.6cm}{-8.0cm}}
        \pgfplotstreampoint{\pgfpoint{3.2cm}{-8.0cm}}
        \pgfplotstreampoint{\pgfpoint{3.1cm}{-6.2cm}}
        \pgfplotstreampoint{\pgfpoint{3.8cm}{-5.8cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\leftleftleftpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-5.1cm}{-9.6cm}}
        \pgfplotstreampoint{\pgfpoint{-5.2cm}{-9cm}}
        \pgfplotstreampoint{\pgfpoint{-4.5cm}{-9cm}}
        \pgfplotstreampoint{\pgfpoint{-4.5cm}{-9.6cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\leftrightleftpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-2.3cm}{-8.9cm}}
        \pgfplotstreampoint{\pgfpoint{-2.4cm}{-8.3cm}}
        \pgfplotstreampoint{\pgfpoint{-1.7cm}{-8.3cm}}
        \pgfplotstreampoint{\pgfpoint{-1.7cm}{-8.9cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightleftleftpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{0.3cm}{-8.9cm}}
        \pgfplotstreampoint{\pgfpoint{0.2cm}{-8.3cm}}
        \pgfplotstreampoint{\pgfpoint{0.9cm}{-8.3cm}}
        \pgfplotstreampoint{\pgfpoint{0.9cm}{-8.9cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightrightleftpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{3.1cm}{-8.2cm}}
        \pgfplotstreampoint{\pgfpoint{3.0cm}{-7.6cm}}
        \pgfplotstreampoint{\pgfpoint{3.7cm}{-7.6cm}}
        \pgfplotstreampoint{\pgfpoint{3.7cm}{-8.2cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\leftleftrightpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-3.7cm}{-8.9cm}}
        \pgfplotstreampoint{\pgfpoint{-3.8cm}{-8.3cm}}
        \pgfplotstreampoint{\pgfpoint{-3.1cm}{-8.3cm}}
        \pgfplotstreampoint{\pgfpoint{-3.1cm}{-8.9cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\leftrightrightpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-0.9cm}{-8.2cm}}
        \pgfplotstreampoint{\pgfpoint{-1.0cm}{-7.6cm}}
        \pgfplotstreampoint{\pgfpoint{-0.3cm}{-7.6cm}}
        \pgfplotstreampoint{\pgfpoint{-0.3cm}{-8.2cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightleftrightpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{1.7cm}{-8.2cm}}
        \pgfplotstreampoint{\pgfpoint{1.6cm}{-7.6cm}}
        \pgfplotstreampoint{\pgfpoint{2.3cm}{-7.6cm}}
        \pgfplotstreampoint{\pgfpoint{2.3cm}{-8.2cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightrightrightpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{4.5cm}{-7.5cm}}
        \pgfplotstreampoint{\pgfpoint{4.4cm}{-6.9cm}}
        \pgfplotstreampoint{\pgfpoint{5.1cm}{-6.9cm}}
        \pgfplotstreampoint{\pgfpoint{5.1cm}{-7.5cm}}
    \pgfplotstreamend

    \pgfplothandlerclosedcurve\rootpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlerclosedcurve\leftpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlerclosedcurve\rightpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlerclosedcurve\leftleftpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlerclosedcurve\leftrightpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlerclosedcurve\rightleftpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlerclosedcurve\rightrightpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\leftleftleftpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\leftrightleftpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\rightleftleftpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\rightrightleftpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\leftleftrightpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\leftrightrightpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\rightleftrightpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\rightrightrightpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}

    \pgfplothandlerclosedcurve\rootpattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\leftpattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\rightpattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\leftleftpattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\leftrightpattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\rightleftpattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\rightrightpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\leftleftleftpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\leftrightleftpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\rightleftleftpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\rightrightleftpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\leftleftrightpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\leftrightrightpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\rightleftrightpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\rightrightrightpattern\pgfusepath{stroke}

%         \pgfsetfillcolor{lightgray!100}
%         \pgfusepath{fill}


    \node [loc,inner sep=1.5pt] (a11) {$a$};
    \node [loc,inner sep=1pt] (b11) [below of=a11] {$b$}
        edge [pre] node {} (a11);

    \node [loc,inner sep=1.5pt] (c11) [below of=b11] {$c$}
        edge [pre] node {} (b11);
    \node [loc,inner sep=1pt] (d11) [below of=c11] {$d$}
        edge [pre] node [label=left:{\scriptsize $0<\alpha_1$}] {} (c11);
    \node [loc,inner sep=0.4pt] (f11)
            [right of=d11,xshift=20mm,yshift=-5mm] {$f$}
        edge [pre] node [label=above:{\scriptsize
            $~~~\alpha_3(0)\neq\alpha_2$}] {} (d11);
    \node [loc,inner sep=1.5pt] (e11)
            [left of=d11,xshift=-20mm,yshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize $\alpha_3(0)=\alpha_2$}] {} (d11);
    \node [loc,inner sep=0.4pt] (f111) [below of=e11] {$f$}
        edge [pre] node {} (e11);
    \node [loc,inner sep=0.8pt,xshift=3mm] (g11) [right of=c11] {$g$}
        edge [pre] node [label=above:{\scriptsize $0\geq\alpha_1$}] {} (c11);
    \node [loc,inner sep=0.5pt] (h11) [right of=g11] {$h$}
        edge [pre] node {} (g11);
    \node [loc,inner sep=1.5pt] (c12) [below of=f111] {$c$}
        edge [pre] node {} (f111);
    \node [loc,inner sep=1.5pt] (c21) [below of=f11] {$c$}
        edge [pre] node {} (f11);

    \node [loc,inner sep=1pt] (d12) [below of=c12] {$d$}
        edge [pre] node [label=left:{\scriptsize $1<\alpha_1$}] {} (c12);
    \node [loc,inner sep=0.4pt] (f12)
            [right of=d12,xshift=7mm,yshift=-5mm] {$f$}
        edge [pre] node [label=above:{\scriptsize
            $~~~~~\alpha_3(1)\neq\alpha_2$}] {} (d12);
    \node [loc,inner sep=1.5pt] (e12)
            [left of=d12,xshift=-7mm,yshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(1)=\alpha_2~~~~~~$}] {} (d12);
    \node [loc,inner sep=0.4pt] (f121) [below of=e12] {$f$}
        edge [pre] node {} (e12);
    \node [loc,inner sep=0.8pt,xshift=3mm] (g12) [right of=c12] {$g$}
        edge [pre] node [label=above:{\scriptsize $1\geq\alpha_1$}] {} (c12);
    \node [loc,inner sep=0.5pt] (h12) [right of=g12] {$h$}
        edge [pre] node {} (g12);
    \node [loc,inner sep=1.5pt] (c13) [below of=f121] {$c$}
        edge [pre] node {} (f121);
    \node [loc,inner sep=1.5pt] (c81) [below of=f12] {$c$}
        edge [pre] node {} (f12);

    \node [loc,inner sep=1pt] (d21) [below of=c21] {$d$}
        edge [pre] node [label=left:{\scriptsize $1<\alpha_1$}] {} (c21);
    \node [loc,inner sep=0.4pt] (f21)
            [right of=d21,xshift=7mm,yshift=-5mm] {$f$}
        edge [pre] node [label=above:{\scriptsize
            $~~~~~\alpha_3(1)\neq\alpha_2$}] {} (d21);
    \node [loc,inner sep=1.5pt] (e21)
            [left of=d21,xshift=-7mm,yshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(1)=\alpha_2~~~~~~$}] {} (d21);
    \node [loc,inner sep=0.4pt] (f211) [below of=e21] {$f$}
        edge [pre] node {} (e21);
    \node [loc,inner sep=0.8pt,xshift=3mm] (g21) [right of=c21] {$g$}
        edge [pre] node [label=above:{\scriptsize $1\geq\alpha_1$}] {} (c21);
    \node [loc,inner sep=0.5pt] (h21) [right of=g21] {$h$}
        edge [pre] node {} (g21);
    \node [loc,inner sep=1.5pt] (c22) [below of=f211] {$c$}
        edge [pre] node {} (f211);
    \node [loc,inner sep=1.5pt] (c31) [below of=f21] {$c$}
        edge [pre] node {} (f21);

    \node [loc,inner sep=1pt] (d13) [below of=c13] {$d$}
        edge [pre] node [label=left:{\scriptsize $2<\alpha_1$}] {} (c13);
    \node [loc,inner sep=0.4pt] (f13)
            [right of=d13,yshift=-5mm] {$f$}
        edge [pre] node [label=right:{\scriptsize
            $\alpha_3(2)\neq\alpha_2$}] {} (d13);
    \node [loc,inner sep=1.5pt] (e13)
            [left of=d13,yshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(2)=\alpha_2~~~~~~~~~~~~$}] {} (d13);
    \node [loc,inner sep=0.4pt] (f131) [below of=e13] {$f$}
        edge [pre] node {} (e13);
    \node [loc,inner sep=0.8pt,xshift=3mm] (g13) [right of=c13] {$g$}
        edge [pre] node [label=above:{\scriptsize $2\geq\alpha_1$}] {} (c13);
    \node [loc,inner sep=0.5pt] (h12) [below of=g13,yshift=1mm] {$h$}
        edge [pre] node {} (g13);
    \node [loc,inner sep=1.5pt] (c14) [below of=f131] {$c$}
        edge [pre] node {} (f131);
    \node [loc,inner sep=1.5pt] (c41) [below of=f13] {$c$}
        edge [pre] node {} (f13);

    \node [loc,inner sep=1pt] (d23) [below of=c81] {$d$}
        edge [pre] node [label=left:{\scriptsize $2<\alpha_1$}] {} (c81);
    \node [loc,inner sep=0.4pt] (f31)
            [right of=d23,yshift=-5mm] {$f$}
        edge [pre] node [label=right:{\scriptsize
            $\alpha_3(2)\neq\alpha_2$}] {} (d23);
    \node [loc,inner sep=1.5pt] (e23)
            [left of=d23,yshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(2)=\alpha_2~~~~~~~~~~~~$}] {} (d23);
    \node [loc,inner sep=0.4pt] (f231) [below of=e23] {$f$}
        edge [pre] node {} (e23);
    \node [loc,inner sep=0.8pt,xshift=3mm] (g23) [right of=c81] {$g$}
        edge [pre] node [label=above:{\scriptsize $2\geq\alpha_1$}] {} (c81);
    \node [loc,inner sep=0.5pt] (h12) [right of=g23,xshift=0mm] {$h$}
        edge [pre] node {} (g23);
    \node [loc,inner sep=1.5pt] (c34) [below of=f231] {$c$}
        edge [pre] node {} (f231);
    \node [loc,inner sep=1.5pt] (c43) [below of=f31] {$c$}
        edge [pre] node {} (f31);

    \node [loc,inner sep=1pt] (d22) [below of=c22] {$d$}
        edge [pre] node [label=left:{\scriptsize $2<\alpha_1$}] {} (c22);
    \node [loc,inner sep=0.4pt] (f22)
            [right of=d22,yshift=-5mm] {$f$}
        edge [pre] node [label=right:{\scriptsize
            $\alpha_3(2)\neq\alpha_2$}] {} (d22);
    \node [loc,inner sep=1.5pt] (e22)
            [left of=d22,yshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(2)=\alpha_2~~~~~~~~~~~~$}] {} (d22);
    \node [loc,inner sep=0.4pt] (f221) [below of=e22] {$f$}
        edge [pre] node {} (e22);
    \node [loc,inner sep=0.8pt,xshift=3mm] (g22) [right of=c22] {$g$}
        edge [pre] node [label=above:{\scriptsize $2\geq\alpha_1$}] {} (c22);
    \node [loc,inner sep=0.5pt] (h22) [below of=g22,yshift=1mm] {$h$}
        edge [pre] node {} (g22);
    \node [loc,inner sep=1.5pt] (c23) [below of=f221] {$c$}
        edge [pre] node {} (f221);
    \node [loc,inner sep=1.5pt] (c32) [below of=f22] {$c$}
        edge [pre] node {} (f22);

    \node [loc,inner sep=1pt] (d31) [below of=c31] {$d$}
        edge [pre] node [label=left:{\scriptsize $2<\alpha_1$}] {} (c31);
    \node [loc,inner sep=0.4pt] (f31)
            [right of=d31,yshift=-5mm] {$f$}
        edge [pre] node [label=above:{\scriptsize
            $~~~~~~~~~~~~~\alpha_3(2)\neq\alpha_2$}] {} (d31);
    \node [loc,inner sep=1.5pt] (e31)
            [left of=d31,yshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(2)=\alpha_2~~~~~~~~~~~~$}] {} (d31);
    \node [loc,inner sep=0.4pt] (f311) [below of=e31] {$f$}
        edge [pre] node {} (e31);
    \node [loc,inner sep=0.8pt,xshift=3mm] (g31) [right of=c31] {$g$}
        edge [pre] node [label=above:{\scriptsize $2\geq\alpha_1$}] {} (c31);
    \node [loc,inner sep=0.5pt] (h31) [right of=g31,xshift=-1mm] {$h$}
        edge [pre] node {} (g31);
    \node [loc,inner sep=1.5pt] (c42) [below of=f311] {$c$}
        edge [pre] node {} (f311);
    \node [loc,inner sep=1.5pt] (c48) [below of=f31] {$c$}
        edge [pre] node {} (f31);

    \node [] (X1) [below of=c41] {} edge [dotted,thick] node {} (c41);
    \node [] (X2) [below of=c42] {} edge [dotted,thick] node {} (c42);
    \node [] (X3) [below of=c43] {} edge [dotted,thick] node {} (c43);
    \node [] (X4) [below of=c14] {} edge [dotted,thick] node {} (c14);
    \node [] (X5) [below of=c23] {} edge [dotted,thick] node {} (c23);
    \node [] (X6) [below of=c48] {} edge [dotted,thick] node {} (c48);
    \node [] (X7) [below of=c32] {} edge [dotted,thick] node {} (c32);
    \node [] (X8) [below of=c34] {} edge [dotted,thick] node {} (c34);
\end{tikzpicture}


==> fig_SETlinSrch.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=0.5pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=0.2pt]
\tikzstyle{loc} = [circle,thick,draw,inner sep=1.0pt]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.8cm]
%     \draw[color=black,thick,dotted] (-1.6,-4.8)--(-1.6,-5.2);
%     \draw[color=black,thick,dotted] (-0.2,-5)--(-0.2,-5.4);
%     \draw[color=black,thick,dotted] (0.8,-4.3)--(0.8,-4.7);

    \pgfsetmovetofirstplotpoint

    \pgfplothandlerclosedcurve
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{0.2cm}{-0.5cm}}
        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-1.3cm}}
        \pgfplotstreampoint{\pgfpoint{0.15cm}{-3cm}}
    \pgfplotstreamend
    \pgfsetfillcolor{lightgray!100}
    \pgfusepath{fill}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{0.2cm}{-2.3cm}}
        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-3.1cm}}
        \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.8cm}}
    \pgfplotstreamend
    \pgfsetfillcolor{lightgray!100}
    \pgfusepath{fill}
    \pgfplothandlercurveto
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-4.9cm}}
        \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.0cm}}
        \pgfplotstreampoint{\pgfpoint{0.25cm}{-4.9cm}}
    \pgfplotstreamend
    \pgfsetfillcolor{lightgray!100}
    \pgfusepath{fill}

    \pgfplothandlerclosedcurve
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{0.2cm}{-0.5cm}}
        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-1.3cm}}
        \pgfplotstreampoint{\pgfpoint{0.15cm}{-3cm}}
    \pgfplotstreamend
    \pgfusepath{stroke}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{0.2cm}{-2.3cm}}
        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-3.1cm}}
        \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.8cm}}
    \pgfplotstreamend
    \pgfusepath{stroke}
    \pgfplothandlercurveto
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-4.9cm}}
        \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.0cm}}
        \pgfplotstreampoint{\pgfpoint{0.25cm}{-4.9cm}}
    \pgfplotstreamend
    \pgfusepath{stroke}

%         \pgfplothandlercurveto
%         \pgfplotstreamstart
%             \pgfplotstreampoint{\pgfpoint{-2cm}{-4.8cm}}
%             \pgfplotstreampoint{\pgfpoint{-2cm}{-1.6cm}}
%             \pgfplotstreampoint{\pgfpoint{-1.25cm}{-1.6cm}}
%             \pgfplotstreampoint{\pgfpoint{-1.25cm}{-4.8cm}}
%         \pgfplotstreamend
%         \pgfusepath{stroke}
% 
%         \pgfplothandlercurveto
%         \pgfplotstreamstart
%             \pgfplotstreampoint{\pgfpoint{0.45cm}{-4.3cm}}
%             \pgfplotstreampoint{\pgfpoint{0.45cm}{-1.2cm}}
%             \pgfplotstreampoint{\pgfpoint{1.2cm}{-1.2cm}}
%             \pgfplotstreampoint{\pgfpoint{1.2cm}{-4.3cm}}
%         \pgfplotstreamend
%         \pgfusepath{stroke}

    \node [loc,inner sep=1.5pt] (a) {$a$};

    \node [loc] (b) [below of=a] {$b$}
        edge [pre] node {} (a);
    \node [loc] (c) [left of=b,yshift=-5mm] {$c$}
        edge [pre] node [label=above:{\scriptsize $0<\alpha_1~~~~~~$}] {} (b);
    \node [loc,inner sep=0.5pt] (f) [right of=b,xshift=2mm,yshift=-5mm] {$f$}
        edge [pre] node [label=above:{\scriptsize $~~~~0\geq\alpha_1$}] {} (b);
    \node [loc] (g) [below of=f] {$g$}
        edge [pre] node {} (f);
    \node [loc] (d) [right of=c,yshift=-5mm] {$d$}
        edge [pre] node [label=above:{\scriptsize
            $~~~~~~~~~~\alpha_3(0)\neq\alpha_2$}] {} (c);
    \node [loc] (e) [left of=c,yshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(0)=\alpha_2~~~~~~~~~~$}] {} (c);
    \node [loc] (h) [below of=e] {$g$}
        edge [pre] node {} (e);

    \node [loc] (b1) [below of=d] {$b$}
        edge [pre] node {} (d);
    \node [loc] (c1) [left of=b1,yshift=-5mm] {$c$}
        edge [pre] node [label=above:{\scriptsize $1<\alpha_1~~~~~~$}] {} (b1);
    \node [loc,inner sep=0.5pt] (f1)[right of=b1,xshift=2mm,yshift=-5mm]{$f$}
        edge [pre] node [label=above:{\scriptsize $~~~~1\geq\alpha_1$}] {} (b1);
    \node [loc] (g1) [below of=f1] {$g$}
        edge [pre] node {} (f1);
    \node [loc] (d1) [right of=c1,yshift=-5mm] {$d$}
        edge [pre] node [label=above:{\scriptsize
            $~~~~~~~~~~\alpha_3(1)\neq\alpha_2$}] {} (c1);
    \node [loc] (e1) [left of=c1,yshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(1)=\alpha_2~~~~~~~~~~$}] {} (c1);
    \node [loc] (h1) [below of=e1] {$g$}
        edge [pre] node {} (e1);

    \node [loc] (b2) [below of=d1] {$b$}
        edge [pre] node {} (d1);

    \node [] (b3) [below of=b2] {}
        edge [dotted,thick] node {} (b2);
\end{tikzpicture} 


%     \node [loc,inner sep=1.5pt] (a) {$a$};
% 
%     \node [loc] (b) [below of=a] {$b$}
%         edge [pre] node {} (a);
%     \node [loc] (c) [left of=b,yshift=-5mm] {$c$}
%         edge [pre] node [label=above:{\scriptsize $0<\sym{n}~~~~~~$}] {} (b);
%     \node [loc,inner sep=0.5pt] (f) [right of=b,yshift=-5mm] {$f$}
%         edge [pre] node [label=above:{\scriptsize $~~~~0\geq\sym{n}$}] {} (b);
%     \node [loc] (g) [below of=f] {$g$}
%         edge [pre] node {} (f);
%     \node [loc] (d) [right of=c,yshift=-5mm] {$d$}
%         edge [pre] node [label=above:{\scriptsize
%             $~~~~~~~~~\sym{A}(0)\neq\sym{x}$}] {} (c);
%     \node [loc] (e) [left of=c,yshift=-5mm] {$e$}
%         edge [pre] node [label=above:{\scriptsize
%             $\sym{A}(0)=\sym{x}~~~~~~~~$}] {} (c);
%     \node [loc] (h) [below of=e] {$g$}
%         edge [pre] node {} (e);
% 
%     \node [loc] (b1) [below of=d] {$b$}
%         edge [pre] node {} (d);
%     \node [loc] (c1) [left of=b1,yshift=-5mm] {$c$}
%         edge [pre] node [label=above:{\scriptsize $1<\sym{n}~~~~~~$}] {} (b1);
%     \node [loc,inner sep=0.5pt] (f1)[right of=b1,yshift=-5mm]{$f$}
%         edge [pre] node [label=above:{\scriptsize $~~~~1\geq\sym{n}$}] {} (b1);
%     \node [loc] (g1) [below of=f1] {$g$}
%         edge [pre] node {} (f1);
%     \node [loc] (d1) [right of=c1,yshift=-5mm] {$d$}
%         edge [pre] node [label=above:{\scriptsize
%             $~~~~~~~~~\sym{A}(1)\neq\sym{x}$}] {} (c1);
%     \node [loc] (e1) [left of=c1,yshift=-5mm] {$e$}
%         edge [pre] node [label=above:{\scriptsize
%             $\sym{A}(1)=\sym{x}~~~~~~~~$}] {} (c1);
%     \node [loc] (h1) [below of=e1] {$g$}
%         edge [pre] node {} (e1);
% 
%     \node [loc] (b2) [below of=d1] {$b$}
%         edge [pre] node {} (d1);











%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OLD FILE: fig_SETlinSrch.tex
%
% \centering
% \tikzstyle{start} = [regular polygon,regular polygon sides=3,
%     regular polygon rotate=180,thick,draw,inner sep=0.5pt]
% \tikzstyle{target} = [regular polygon,regular polygon sides=3,
%     regular polygon rotate=0,thick,draw,inner sep=0.2pt]
% \tikzstyle{loc} = [circle,thick,draw,inner sep=1.0pt]
% \tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
% \tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
% \footnotesize
% \begin{tikzpicture}[node distance=0.7cm]
%     \node [loc,inner sep=1.5pt] (a) {$a$};
% 
%     \node [loc] (b) [below of=a] {$b$}
%         edge [pre] node {} (a);
%     \node [loc,inner sep=1.3pt] (c) [left of=b,yshift=-5mm] {$c$}
%         edge [pre] node {} (b);
%     \node [loc,inner sep=0.5pt] (f) [right of=b,yshift=-5mm] {$f$}
%         edge [pre] node {} (b);
%     \node [loc] (g) [below of=f] {$g$}
%         edge [pre] node {} (f);
%     \node [loc] (d) [right of=c,yshift=-5mm] {$d$}
%         edge [pre] node {} (c);
%     \node [loc,inner sep=1.3pt] (e) [left of=c,yshift=-5mm] {$e$}
%         edge [pre] node {} (c);
%     \node [loc] (h) [below of=e] {$g$}
%         edge [pre] node {} (e);
% 
%     \node [loc] (b1) [below of=d] {$b$}
%         edge [pre] node {} (d);
%     \node [loc,inner sep=1.3pt] (c1) [left of=b1,yshift=-5mm] {$c$}
%         edge [pre] node {} (b1);
%     \node [loc,inner sep=0.5pt] (f1)[right of=b1,yshift=-5mm]{$f$}
%         edge [pre] node {} (b1);
%     \node [loc] (g1) [below of=f1] {$g$}
%         edge [pre] node {} (f1);
%     \node [loc] (d1) [right of=c1,yshift=-5mm] {$d$}
%         edge [pre] node {} (c1);
%     \node [loc,inner sep=1.3pt] (e1) [left of=c1,yshift=-5mm] {$e$}
%         edge [pre] node {} (c1);
%     \node [loc] (h1) [below of=e1] {$g$}
%         edge [pre] node {} (e1);
% 
%     \node [loc] (b2) [below of=d1] {$b$}
%         edge [pre] node {} (d1);
%     \node [] (b3) [below of=b2] {}
%         edge [dotted,thick] node {} (b2);
% \end{tikzpicture} 


==> fig_SETlinSrchRec.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=0.1pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=-0.5pt]
\tikzstyle{loc} = [circle,thick,draw,inner sep=0.5pt]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.7cm]
%     \draw[color=black,thick,dotted] (-1,-0.5)--(-1.3,-0.5);
%     \draw[color=black,thick,dotted] (-1,-1.2)--(-1.3,-1.2);
%     \draw[color=black,thick,dotted] (1.7,-0.5)--(1.4,-0.5);
%     \draw[color=black,thick,dotted] (1.7,-1.2)--(1.4,-1.2);

%      \draw[color=black,thick,dotted] (4.0,-0.7)--(4.5,-0.7);
%      \draw[color=black,thick,dotted] (4.0,-2.4)--(4.5,-2.4);

    \pgfsetmovetofirstplotpoint

    \pgfplothandlerrecord{\leftuppattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-0.3cm}{0.2cm}}
        \pgfplotstreampoint{\pgfpoint{2.8cm}{0.2cm}}
        \pgfplotstreampoint{\pgfpoint{2.8cm}{-0.2cm}}
        \pgfplotstreampoint{\pgfpoint{1.1cm}{-0.5cm}}
        \pgfplotstreampoint{\pgfpoint{-0.1cm}{-1.7cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightuppattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{3.5cm}{0.25cm}}
        \pgfplotstreampoint{\pgfpoint{2.4cm}{0.15cm}}
        \pgfplotstreampoint{\pgfpoint{2.6cm}{-1.7cm}}
        \pgfplotstreampoint{\pgfpoint{3.5cm}{-0.8cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\leftdownpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-0.3cm}{-1.9cm}}
        \pgfplotstreampoint{\pgfpoint{0.2cm}{-1.9cm}}
        \pgfplotstreampoint{\pgfpoint{0.5cm}{-2.4cm}}
        \pgfplotstreampoint{\pgfpoint{2.8cm}{-2.6cm}}
        \pgfplotstreampoint{\pgfpoint{2.8cm}{-3.0cm}}
        \pgfplotstreampoint{\pgfpoint{-0.1cm}{-3.0cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightdownpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{3.5cm}{-2.45cm}}
        \pgfplotstreampoint{\pgfpoint{3.2cm}{-2.4cm}}
        \pgfplotstreampoint{\pgfpoint{3.05cm}{-2.3cm}}
        \pgfplotstreampoint{\pgfpoint{2.95cm}{-1.95cm}}
        \pgfplotstreampoint{\pgfpoint{2.4cm}{-1.9cm}}
        \pgfplotstreampoint{\pgfpoint{2.5cm}{-2.9cm}}
        \pgfplotstreampoint{\pgfpoint{3.5cm}{-3.05cm}}
    \pgfplotstreamend

    \pgfplothandlerclosedcurve\leftuppattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\rightuppattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlerclosedcurve\leftdownpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\rightdownpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}

%         \pgfplothandlerclosedcurve\rightrightpattern\pgfusepath{stroke}
%         \pgfplothandlercurveto\leftleftleftpattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\leftuppattern\pgfusepath{stroke}
    \pgfplothandlercurveto\rightuppattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\leftdownpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\rightdownpattern\pgfusepath{stroke}

    \node [loc,inner sep=1.5pt] (a1) {$a$};
    \node [loc,inner sep=-0.2pt] (f1) [left of=a1,above of=a1] {$f$}
        edge [pre] node [label=right:{\scriptsize
            $0\geq\alpha_1$}] {} (a1);
    \node [loc] (b1) [below of=a1] {$b$}
        edge [pre] node [label=right:{\scriptsize $0<\alpha_1$}] {} (a1);
    \node [loc,inner sep=1pt] (e1) [left of=b1,xshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(0)=\alpha_2~~~$}] {} (b1);
    \node [loc,inner sep=1pt] (c1) [below of=b1] {$c$}
        edge [pre] node [label=left:{\scriptsize
            $\alpha_3(0)\neq\alpha_2$}] {} (b1);
    \node [loc] (d1) [below of=c1] {$d$};
    \node [loc,inner sep=1pt] (g1) [below of=d1] {$g$} edge [pre] node {} (d1);

    \node [loc,inner sep=1.5pt] (a2) [right of=a1,xshift=2cm] {$a$}
        edge [pre,bend right=20] node {} (c1);
    \node [loc,inner sep=-0.2pt] (f2) [left of=a2,above of=a2] {$f$}
        edge [pre] node [label=right:{\scriptsize
            $1\geq\alpha_1$}] {} (a2);
    \node [loc] (b2) [below of=a2] {$b$}
        edge [pre] node [label=right:{\scriptsize $1<\alpha_1$}] {} (a2);
    \node [loc,inner sep=1pt] (e2) [left of=b2,xshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(0)=\alpha_2~~~$}] {} (b2);
    \node [loc,inner sep=1pt] (c2) [below of=b2] {$c$}
        edge [pre] node [label=left:{\scriptsize
            $\alpha_3(1)\neq\alpha_2$}] {} (b2);
    \node [loc] (d2) [below of=c2] {$d$};
    \node [loc,inner sep=1pt] (g2) [below of=d2] {$g$}
        edge [pre] node {} (d2)
        edge [post, bend left=20] node {} (d1);

%     \node [] (X1) [above of=a1,left of=a1] {} edge [post,bend left] node {} (a1);
%     \node [] (X2) [below of=g1,left of=g1] {} edge [pre,bend right] node {} (g1);
    \node [] (X3) [right of=b2] {} edge [dotted,thick] node {} (c2);
    \node [] (X4) [right of=g2,yshift=2mm] {} edge [dotted,thick] node {} (d2);
\end{tikzpicture}


==> fig_countIf.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=2.0pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=1pt]
\tikzstyle{loc} = [circle,thick,draw]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=1.1cm]
    \node [start] (a) {$a$};
    \node [loc] (b) [below of=a] {$b$}
        edge [pre] node [label=right:\texttt{k:=0}] {} (a);
    \node [loc] (c) [below of=b] {$c$}
        edge [pre] node [label=right:\texttt{i:=0}] {} (b);
    \node [loc] (d) [left of=c,yshift=-10mm] {$d$}
        edge [pre, bend left] node [label=above:\texttt{i<n~~~~}] {} (c);
    \node [loc] (e) [left of=d,yshift=-10mm] {$e$}
        edge [pre, bend left] node [label=left:\texttt{A[i]=x}] {} (d);
    \node [loc] (f) [right of=d,yshift=-10mm] {$f$}
        edge [pre, bend right]
            node [label=below:\texttt{A[i]!=x~~~~~~~}] {} (d)
        edge [pre, bend left] node [label=above:\texttt{++k}] {} (e)
        edge [post, bend right=35] node [label=left:\texttt{++i}] {} (c);
    \node [loc] (g) [right of=c,yshift=-10mm] {$g$}
        edge [pre, bend right] node [label=above:\texttt{~~~~i>=n}] {} (c);
    \node [target] (h) [below of=g] {$h$}
        edge [pre] node [label=right:\texttt{ret k}] {} (g);
\end{tikzpicture}


==> fig_countIfRec.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=2.0pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=1pt]
\tikzstyle{loc} = [circle,thick,draw]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=1.1cm]
    \node [start] (a) {$a$};
    \node [loc] (b) [left of=a,yshift=-10mm] {$b$}
        edge [pre,bend left] node [label=left:\texttt{i<n}] {} (a);
    \node [loc] (c) [below of=b,yshift=-5mm] {$c$}
        edge [pre] node
            [label=right:
                \begin{tabular}{l}
                    \texttt{t:=countIf(} \\
                    \texttt{~~A,i+1,n,x)}
                \end{tabular}
                ] {} (b);
    \node [loc] (d) [left of=c,yshift=-10mm] {$d$}
        edge [pre,bend left]
                node [label=below:\texttt{~~~~~~A[i]!=x}] {} (c);
    \node [loc] (e) [right of=c,yshift=-10mm] {$e$}
        edge [pre,bend right]
                node [label=above:\texttt{~~~~A[i]=x}] {} (c);
    \node [loc] (g) [right of=a,yshift=-10mm] {$g$}
        edge [pre,bend right] node [label=right:\texttt{i>=n}] {} (a);
    \node [target] (h) [below of=e] {$h$}
        edge [pre,bend left=25] node [label=left:\texttt{ret t~~}] {} (d)
        edge [pre] node [label=left:\texttt{ret t+1}] {} (e)
        edge [pre,bend right=35] node [label=left:\texttt{ret 0}] {} (g);
\end{tikzpicture}


==> fig_countIfRec2.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=2.0pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=1pt]
\tikzstyle{loc} = [circle,thick,draw]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=1.1cm]
    \node [start] (a) {$a$};
    \node [loc] (b) [left of=a,yshift=-10mm] {$b$}
        edge [pre,bend left] node [label=left:\texttt{i<n}] {} (a);
    \node [loc] (d) [left of=b,yshift=-10mm] {$d$}
        edge [pre,bend left]
                node [label=below:\texttt{~~~~~~A[i]!=x}] {} (b);
    \node [loc] (c) [below of=d,yshift=-5mm] {$c$}
        edge [pre,inner sep=0.5pt] node
            [label=right:
                \begin{tabular}{l}
                    \texttt{t:=countIf(} \\
                    \texttt{~~A,i+1,n,x)}
                \end{tabular}
                ] {} (d);
    \node [loc] (e) [right of=b,yshift=-10mm] {$e$}
        edge [pre,bend right]
                node [label=above:\texttt{~~~~A[i]=x}] {} (b);
    \node [loc,inner sep=1.5pt] (c2) [below of=e,yshift=-5mm] {$c'$}
        edge [pre,inner sep=0.5pt] node
            [label=right:
                \begin{tabular}{l}
                    \texttt{t:=countIf(} \\
                    \texttt{~~A,i+1,n,x)}
                \end{tabular}
                ] {} (e);
    \node [loc] (g) [right of=a,xshift=10mm,yshift=-15mm] {$g$}
        edge [pre,bend right] node [label=right:\texttt{i>=n}] {} (a);
    \node [target] (h) [below of=c2] {$h$}
        edge [pre,bend left=25] node [label=left:\texttt{ret t~~}] {} (c)
        edge [pre] node [label=left:\texttt{ret t+1}] {} (c2)
        edge [pre,bend right=55] node [label=left:\texttt{ret 0}] {} (g);
\end{tikzpicture}


==> fig_linSrch.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=1.6pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=1pt]
\tikzstyle{loc} = [circle,thick,draw]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=1.0cm]
    \node [start] (a) {$a$};
    \node [loc] (b) [below of=a] {$b$}
        edge [pre] node [label=right:\texttt{i:=0}] {} (a);
    \node [loc] (c) [left of=b,yshift=-10mm] {$c$}
        edge [pre, bend left]
                node [label=above:\texttt{i<n~~~~}] {} (b);
    \node [loc] (f) [right of=b,yshift=-10mm] {$f$}
        edge [pre, bend right]
                node [label=above:\texttt{~~~~i>=n}] {} (b);
    \node [loc] (d) [right of=c,yshift=-10mm] {$d$}
        edge [pre, bend left]
            node [label=below:\texttt{A[i]!=x~~~~~~}] {} (c)
        edge [post, bend right=35]
                node [label=left:\texttt{++i}] {} (b);
    \node [loc] (e) [left of=c,yshift=-10mm] {$e$}
        edge [pre, bend left] node
            [label=above:\texttt{A[i]=x~~~~~}] {} (c);
    \node [target] (g) [below of=d,yshift=-5mm] {$g$}
        edge [pre, bend left=25]
                node [label=left:\texttt{ret i~~}] {} (e)
        edge [pre, bend right]
                node [label=left:\texttt{ret -1}] {} (f);
\end{tikzpicture} 


==> fig_linSrchRec.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
regular polygon rotate=180,thick,draw,inner sep=2.0pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
regular polygon rotate=0,thick,draw,inner sep=1pt]
\tikzstyle{loc} = [circle,thick,draw]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=1.1cm]
    \node [start] (a) {$a$};
    \node [loc] (b) [left of=a,yshift=-10mm] {$b$}
        edge [pre,bend left] node [label=left:\texttt{i<n}] {} (a);
    \node [loc] (c) [left of=b,yshift=-10mm] {$c$}
        edge [pre,bend left]
                node [label=below:\texttt{~~~~~~A[i]!=x}] {} (b);
    \node [loc] (e) [right of=b,yshift=-10mm] {$e$}
        edge [pre,bend right] node [label=right:\texttt{A[i]=x}] {} (b);
    \node [loc] (d) [below of=c,yshift=-5mm] {$d$}
        edge [pre] node
            [label=right:{
                \begin{tabular}{l}
                    \texttt{t:=linSrch(} \\
                    \texttt{~~A,i+1,n,x)}
                \end{tabular}
            }] {} (c);
    \node [loc] (f) [right of=a,yshift=-10mm] {$f$}
        edge [pre,bend right] node [label=right:\texttt{i>=n}] {} (a);
    \node [target] (g) [below of=e,yshift=-10mm] {$g$}
        edge [pre,bend left=25]
                    node [label=above:\texttt{~~ret t}] {} (d)
        edge [pre] node [label=above:\texttt{~~~~~~ret i}] {} (e)
        edge [pre,bend right=35] node
            [label=below:\texttt{~~~~~~ret -1}] {} (f);
\end{tikzpicture}

